Memory Offloading for Large Language Model Inference with Latency SLO Guarantees

Offloading large language models (LLMs) state to host memory during inference promises to reduce operational costs by supporting larger models, longer inputs, and larger batch sizes. However, the design of existing memory offloading mechanisms does not take latency service-level objectives (SLOs) into consideration. As a result, they either lead to frequent SLO violations or underutilize host memory, thereby incurring economic loss and thus defeating the purpose of memory offloading. This paper presents Select-N, a latency-SLO-aware memory offloading system for LLM serving. A key challenge in designing Select-N is to reconcile the tension between meeting SLOs and maximizing host memory usage. Select-N overcomes it by exploiting a unique characteristic of modern LLMs: during serving, the computation time of each decoder layer is deterministic. Leveraging this, Select-N introduces offloading interval, an internal tunable knob that captures the tradeoff between SLOs and host memory usage, thereby reducing the aforementioned challenge to pick an optimal offloading interval. With that, Select-N proposes a two-stage approach to automatically pick the offloading interval. The first stage is offline that generates the range of optimal offloading interval, while the second stage adjusts offloading interval at the granularity of inference iteration based on runtime hardware status. Our evaluation shows that Select-N consistently meets SLOs and improves the serving throughput over existing mechanisms by 1.85X due to maximizing the use of host memory.

==> figures/back1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{gray}{RGB}{128,128,128}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  
  \begin{axis}[
  legend cell align={left},
  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  xlabel={Models},
  xmin=-0.265, xmax=2.265,
  xtick style={color=black},
  xtick={0,1,2},
  xticklabels={Qwen2-72B,OPT-66B,LLaMA-70B},
  y grid style={darkgray176},
  ylabel={Memory Usage (GB)},
  ymin=0, ymax=197,
  ytick style={color=black}
  ]
  \draw[draw=none,fill=steelblue31119180] (axis cs:-0.15,0) rectangle (axis cs:0.15,167);
  \draw[draw=none,fill=darkorange25512714] (axis cs:0.85,0) rectangle (axis cs:1.15,153);
  \draw[draw=none,fill=forestgreen4416044] (axis cs:1.85,0) rectangle (axis cs:2.15,162);
  \addplot [semithick, gray, dashed]
  table {%
  -0.265 80
  2.265 80
  };
  \addlegendentry{HBM Capacity (80 GB)}
  \end{axis}
  
  \end{tikzpicture}
  

==> figures/bandwidth_tpot_over_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkorange24513324}{RGB}{245,133,24}
    \definecolor{indianred2288786}{RGB}{228,87,86}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue76120168}{RGB}{76,120,168}
    
    \begin{groupplot}[group style={group size=2 by 1}]
    \nextgroupplot[
    tick pos=left,
    xlabel={time},
    xmin=-0.5, xmax=10.5,
    ylabel={Available Bandwidth},
    ymin=30.0029883330289, ymax=72.533310912159
    ]
    \addplot [thick, steelblue76120168]
    table {%
    0 49.3203724675686
    0.204081632653061 64.5951825220829
    0.408163265306122 58.7013272347378
    0.612244897959184 57.1117945340801
    0.816326530612245 70.6001144312894
    1.02040816326531 62.287995148015
    1.22448979591837 56.777056481292
    1.42857142857143 55.7365772430404
    1.63265306122449 45.2785071145069
    1.83673469387755 53.9585820631487
    2.04081632653061 51.4102229185997
    2.24489795918367 48.0993344400536
    2.44897959183673 40.2653586088405
    2.6530612244898 43.6177315643318
    2.85714285714286 37.2195049879874
    3.06122448979592 38.6660762622766
    3.26530612244898 44.3328899035025
    3.46938775510204 40.7038139617218
    3.6734693877551 44.0483861507469
    3.87755102040816 43.6168000002362
    4.08163265306122 53.9420325800863
    4.28571428571429 56.8800027249404
    4.48979591836735 52.5420666137665
    4.69387755102041 51.8080099276058
    4.89795918367347 50.1618867947323
    5.10204081632653 48.6883349751226
    5.30612244897959 54.8891642154251
    5.51020408163265 59.3092641686893
    5.71428571428571 58.3476585431174
    5.91836734693878 54.3583564868233
    6.12244897959184 47.3952342324528
    6.3265306122449 31.9361848138984
    6.53061224489796 36.1244277157065
    6.73469387755102 40.2012897289159
    6.93877551020408 44.1208429460662
    7.14285714285714 38.8189215164828
    7.3469387755102 44.2988091667603
    7.55102040816327 35.6829150242809
    7.75510204081633 40.5547623105157
    7.95918367346939 44.316611299943
    8.16326530612245 50.679242842938
    8.36734693877551 56.4838063771017
    8.57142857142857 54.8590728042748
    8.77551020408163 66.5646699462893
    8.97959183673469 66.3396243795018
    9.18367346938776 56.3519707807024
    9.38775510204082 62.2669120142797
    9.59183673469388 52.3330239363503
    9.79591836734694 53.3561065641898
    10 53.1437217297592
    };
    
    \nextgroupplot[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    xlabel={time},
    xmin=-0.5, xmax=10.5,
    ylabel={TPOT},
    ymin=68.3561567874372, ymax=112.744565368266
    ]
    \addplot [thick, darkorange24513324]
    table {%
    0 90.084114106855
    0.204081632653061 75.4396900683203
    0.408163265306122 81.8045595541467
    0.612244897959184 86.4470075198537
    0.816326530612245 70.3738117229294
    1.02040816326531 75.8682632951268
    1.22448979591837 82.9457452454752
    1.42857142857143 83.2791813009252
    1.63265306122449 93.2415983364487
    1.83673469387755 83.7751212255478
    2.04081632653061 90.8425537621099
    2.24489795918367 90.3907484863122
    2.44897959183673 101.027731969682
    2.6530612244898 92.9420687251308
    2.85714285714286 101.842057206315
    3.06122448979592 102.054128329165
    3.26530612244898 97.2634261596079
    3.46938775510204 98.273497886153
    3.6734693877551 95.9278339942977
    3.87755102040816 95.8821075196453
    4.08163265306122 86.1560412904152
    4.28571428571429 83.243865368462
    4.48979591836735 89.8170869752189
    4.69387755102041 90.9978322422949
    4.89795918367347 92.8955398847893
    5.10204081632653 87.5695575077917
    5.30612244897959 87.3221798244996
    5.51020408163265 77.825383405545
    5.71428571428571 85.3647826203069
    5.91836734693878 87.6391686440112
    6.12244897959184 95.245907894463
    6.3265306122449 110.726910432773
    6.53061224489796 100.639539730153
    6.73469387755102 98.35516829115
    6.93877551020408 96.0324327386354
    7.14285714285714 105.416005693302
    7.3469387755102 95.4725645441204
    7.55102040816327 107.555198139535
    7.75510204081633 99.9008436757111
    7.95918367346939 93.3361297313931
    8.16326530612245 86.5331004376583
    8.36734693877551 85.8883335543418
    8.57142857142857 86.3585202732952
    8.77551020408163 74.5891563567065
    8.97959183673469 72.4496193573879
    9.18367346938776 83.2187612777415
    9.38775510204082 77.9208653314803
    9.59183673469388 85.885176263022
    9.79591836734694 89.4839245377076
    10 89.111279533423
    };
    \addlegendentry{TPOT}
    \addplot [thick, indianred2288786, dashed]
    table {%
    -0.500000000000002 95
    10.5 95
    };
    \addlegendentry{SLO}
    \end{groupplot}
    
    \end{tikzpicture}
    

==> figures/combined_latency_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24513324}{RGB}{245,133,24}
\definecolor{indianred2288786}{RGB}{228,87,86}
\definecolor{steelblue76120168}{RGB}{76,120,168}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
title={Latency Comparison Across Models},
x grid style={darkgray176},
xlabel={Models},
xmin=-0.535, xmax=3.535,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Model1,Model2,Model3,Model4},
y grid style={darkgray176},
ylabel={Latency (ms)},
ymin=0, ymax=220.5,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue76120168] (axis cs:-0.35,0) rectangle (axis cs:0,120);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue76120168}
\addlegendentry{P}

\draw[draw=none,fill=steelblue76120168] (axis cs:0.65,0) rectangle (axis cs:1,150);
\draw[draw=none,fill=steelblue76120168] (axis cs:1.65,0) rectangle (axis cs:2,200);
\draw[draw=none,fill=steelblue76120168] (axis cs:2.65,0) rectangle (axis cs:3,180);
\draw[draw=none,fill=darkorange24513324] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,140);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange24513324}
\addlegendentry{D}

\draw[draw=none,fill=darkorange24513324] (axis cs:1,0) rectangle (axis cs:1.35,160);
\draw[draw=none,fill=darkorange24513324] (axis cs:2,0) rectangle (axis cs:2.35,210);
\draw[draw=none,fill=darkorange24513324] (axis cs:3,0) rectangle (axis cs:3.35,190);
\addplot [thick, indianred2288786, dashed]
table {%
-0.535 100
3.535 100
};
\addlegendentry{SLO = 100}
\draw (axis cs:-0.175,125) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{120};
\draw (axis cs:0.825,155) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{150};
\draw (axis cs:1.825,205) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{200};
\draw (axis cs:2.825,185) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{180};
\draw (axis cs:0.175,145) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{140};
\draw (axis cs:1.175,165) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{160};
\draw (axis cs:2.175,215) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{210};
\draw (axis cs:3.175,195) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{190};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
title={Compute vs Transfer Latency},
x grid style={darkgray176},
xlabel={Scenarios},
xmin=-0.435, xmax=1.435,
xtick style={color=black},
xtick={0,1},
xticklabels={Scenario 1,Scenario 2},
y grid style={darkgray176},
ylabel={Latency (ms)},
ymin=0, ymax=157.5,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue76120168,line width=0.32pt] (axis cs:-0.35,0) rectangle (axis cs:0,50);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue76120168,line width=0.32pt}
\addlegendentry{Compute}

\draw[draw=black,fill=steelblue76120168,line width=0.32pt] (axis cs:0.65,0) rectangle (axis cs:1,70);
\draw[draw=black,fill=darkorange24513324,line width=0.32pt] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,120);
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange24513324,line width=0.32pt}
\addlegendentry{Decoding}

\draw[draw=black,fill=darkorange24513324,line width=0.32pt] (axis cs:1,0) rectangle (axis cs:1.35,150);
\draw (axis cs:-0.175,53) node[
  scale=0.55,
  anchor=base,
  text=black,
  rotate=0.0
]{50};
\draw (axis cs:0.825,73) node[
  scale=0.55,
  anchor=base,
  text=black,
  rotate=0.0
]{70};
\draw (axis cs:0.175,123) node[
  scale=0.55,
  anchor=base,
  text=black,
  rotate=0.0
]{120};
\draw (axis cs:1.175,153) node[
  scale=0.55,
  anchor=base,
  text=black,
  rotate=0.0
]{150};
\end{groupplot}

\end{tikzpicture}


==> figures/eval1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{green}{RGB}{0,128,0}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{orange}{RGB}{255,165,0}
  
  \begin{groupplot}[group style={group size=2 by 2, horizontal sep=2.2cm, vertical sep=2.2cm},
    title style={font=\Large},
    label style={font=\large},
    tick label style={font=\large},
    legend style={font=\large}]
    \nextgroupplot[
      legend cell align={left},
      legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
      tick align=outside,
      tick pos=left,
      title={(a) OPT Model TTFT Comparison},
      x grid style={darkgray176},
      xlabel={SLO},
      xmajorgrids,
      xmin=-0.15, xmax=3.15,
      xtick style={color=black},
      xtick={0,1,2,3},
      xtick={0,1,2,3},
      xtick={0,1,2,3},
      xticklabels={20\%,30\%,40\%,50\%},
      xticklabels={20\%,30\%,40\%,50\%},
      xticklabels={20\%,30\%,40\%,50\%},
      y grid style={darkgray176},
      ylabel={Ratio of Latency to SLO.},
      ymajorgrids,
      ymin=0.8971575, ymax=1.8429925,
      ytick style={color=black}
      ]
      \addplot [thick, orange, mark=square*, mark size=3, mark options={solid}]
      table {%
      0 0.94015
      1 0.9417
      2 0.95
      3 0.957
      };
      \addlegendentry{\sys}
      \addplot [very thick, green, dotted, mark=triangle*, mark size=3, mark options={solid}]
      table {%
      0 1.8
      1 1.67
      2 1.55
      3 1.44
      };
      \addlegendentry{DeepSpeed}
      
      \nextgroupplot[
      legend cell align={left},
      legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
      tick align=outside,
      tick pos=left,
      title={(b) OPT Model TPOT Comparison},
      x grid style={darkgray176},
      xlabel={SLO},
      xmajorgrids,
      xmin=-0.15, xmax=3.15,
      xtick style={color=black},
      xtick={0,1,2,3},
      xtick={0,1,2,3},
      xtick={0,1,2,3},
      xticklabels={20\%,30\%,40\%,50\%},
      xticklabels={20\%,30\%,40\%,50\%},
      xticklabels={20\%,30\%,40\%,50\%},
      y grid style={darkgray176},
      ylabel={Ratio of Latency to SLO.},
      ymajorgrids,
      ymin=0.48325, ymax=8.44175,
      ytick style={color=black}
      ]
      \addplot [thick, orange, mark=square*, mark size=3, mark options={solid}]
      table {%
      0 0.986
      1 0.91
      2 0.845
      3 0.9888
      };
      \addlegendentry{\sys}
      \addplot [very thick, green, dotted, mark=triangle*, mark size=3, mark options={solid}]
      table {%
      0 8.08
      1 7.46
      2 6.92
      3 6.46
      };
      \addlegendentry{DeepSpeed}
      
      \nextgroupplot[
      legend cell align={left},
      legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
      tick align=outside,
      tick pos=left,
      title={(c) Qwen Model TTFT Comparison},
      x grid style={darkgray176},
      xlabel={SLO},
      xmajorgrids,
      xmin=-0.15, xmax=3.15,
      xtick style={color=black},
      xtick={0,1,2,3},
      xtick={0,1,2,3},
      xtick={0,1,2,3},
      xticklabels={20\%,30\%,40\%,50\%},
      xticklabels={20\%,30\%,40\%,50\%},
      xticklabels={20\%,30\%,40\%,50\%},
      y grid style={darkgray176},
      ylabel={Ratio of Latency to SLO.},
      ymajorgrids,
      ymin=0.88105, ymax=2.33195,
      ytick style={color=black}
      ]
      \addplot [thick, orange, mark=square*, mark size=3, mark options={solid}]
      table {%
      0 0.947
      1 0.954
      2 0.955
      3 0.987
      };
      \addlegendentry{\sys}
      \addplot [very thick, green, dotted, mark=triangle*, mark size=3, mark options={solid}]
      table {%
      0 2.266
      1 2.09
      2 1.94
      3 1.81
      };
      \addlegendentry{DeepSpeed}
      
      \nextgroupplot[
      legend cell align={left},
      legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
      tick align=outside,
      tick pos=left,
      title={(d) Qwen Model TPOT Comparison},
      x grid style={darkgray176},
      xlabel={SLO},
      xmajorgrids,
      xmin=-0.15, xmax=3.15,
      xtick style={color=black},
      xtick={0,1,2,3},
      xtick={0,1,2,3},
      xtick={0,1,2,3},
      xticklabels={20\%,30\%,40\%,50\%},
      xticklabels={20\%,30\%,40\%,50\%},
      xticklabels={20\%,30\%,40\%,50\%},
      y grid style={darkgray176},
      ylabel={Ratio of Latency to SLO.},
      ymajorgrids,
      ymin=0.5364, ymax=8.2716,
      ytick style={color=black}
      ]
      \addplot [thick, orange, mark=square*, mark size=3, mark options={solid}]
      table {%
      0 0.962
      1 0.888
      2 0.99
      3 0.933
      };
      \addlegendentry{\sys}
      \addplot [very thick, green, dotted, mark=triangle*, mark size=3, mark options={solid}]
      table {%
      0 7.92
      1 7.32
      2 6.78
      3 6.3
      };
      \addlegendentry{DeepSpeed}
      \end{groupplot}
      
      \end{tikzpicture}
      

==> figures/eval2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style={group size=2 by 1, horizontal sep=3cm},
      title style={font=\Large},
    label style={font=\large},
    tick label style={font=\large},
    legend style={font=\large}]
    \nextgroupplot[
      legend cell align={left},
      legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(0.03,0.97)},
        anchor=north west,
        draw=none
      },
      tick align=outside,
      tick pos=left,
      title={(a) Memory Usage on Offloading Devices},
      x grid style={darkgray176},
      xlabel={Batch Size},
      xmin=-0.535, xmax=3.535,
      xtick style={color=black},
      xtick={0,1,2,3},
      xticklabels={4,8,16,32},
      y grid style={darkgray176},
      ylabel={Memory Usage (GB)},
      ymin=0, ymax=12.5685,
      ytick style={color=black}
      ]
      \draw[draw=none,fill=steelblue31119180] (axis cs:-0.35,0) rectangle (axis cs:0,7.77);
      \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
      \addlegendentry{\sys}
      
      \draw[draw=none,fill=steelblue31119180] (axis cs:0.65,0) rectangle (axis cs:1,7.77);
      \draw[draw=none,fill=steelblue31119180] (axis cs:1.65,0) rectangle (axis cs:2,11.97);
      \draw[draw=none,fill=steelblue31119180] (axis cs:2.65,0) rectangle (axis cs:3,11.97);
      \draw[draw=none,fill=darkorange25512714] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,4.672);
      \addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
      \addlegendentry{FlexGen}
      
      \draw[draw=none,fill=darkorange25512714] (axis cs:1,0) rectangle (axis cs:1.35,4.8);
      \draw[draw=none,fill=darkorange25512714] (axis cs:2,0) rectangle (axis cs:2.35,5.05);
      \draw[draw=none,fill=darkorange25512714] (axis cs:3,0) rectangle (axis cs:3.35,5.57);
      \draw (axis cs:-0.2,7.97) node[
        scale=0.5,
        anchor=base,
        text=black,
        rotate=0.0
      ]{7.77};
      \draw (axis cs:0.8,7.97) node[
        scale=0.5,
        anchor=base,
        text=black,
        rotate=0.0
      ]{7.77};
      \draw (axis cs:1.8,12.17) node[
        scale=0.5,
        anchor=base,
        text=black,
        rotate=0.0
      ]{11.97};
      \draw (axis cs:2.8,12.17) node[
        scale=0.5,
        anchor=base,
        text=black,
        rotate=0.0
      ]{11.97};
      \draw (axis cs:0.2,4.872) node[
        scale=0.5,
        anchor=base,
        text=black,
        rotate=0.0
      ]{4.67};
      \draw (axis cs:1.2,5) node[
        scale=0.5,
        anchor=base,
        text=black,
        rotate=0.0
      ]{4.80};
      \draw (axis cs:2.2,5.25) node[
        scale=0.5,
        anchor=base,
        text=black,
        rotate=0.0
      ]{5.05};
      \draw (axis cs:3.2,5.77) node[
        scale=0.5,
        anchor=base,
        text=black,
        rotate=0.0
      ]{5.57};
      
      \nextgroupplot[
      legend cell align={left},
      legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(0.03,0.97)},
        anchor=north west,
        draw=none
      },
      tick align=outside,
      tick pos=left,
      title={(b) Throughput Comparison},
      x grid style={darkgray176},
      xlabel={Batch Size},
      xmin=-0.535, xmax=3.535,
      xtick style={color=black},
      xtick={0,1,2,3},
      xticklabels={4,8,16,32},
      y grid style={darkgray176},
      ylabel={Throughput (tokens/s)},
      ymin=0, ymax=59.997,
      ytick style={color=black}
      ]
      \draw[draw=none,fill=steelblue31119180] (axis cs:-0.35,0) rectangle (axis cs:0,10.25);
      \draw[draw=none,fill=steelblue31119180] (axis cs:0.65,0) rectangle (axis cs:1,21.97);
      \draw[draw=none,fill=steelblue31119180] (axis cs:1.65,0) rectangle (axis cs:2,28.57);
      \draw[draw=none,fill=steelblue31119180] (axis cs:2.65,0) rectangle (axis cs:3,57.14);
      \draw[draw=none,fill=darkorange25512714] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,8.94);
      \draw[draw=none,fill=darkorange25512714] (axis cs:1,0) rectangle (axis cs:1.35,11.85);
      \draw[draw=none,fill=darkorange25512714] (axis cs:2,0) rectangle (axis cs:2.35,25.5);
      \draw[draw=none,fill=darkorange25512714] (axis cs:3,0) rectangle (axis cs:3.35,35.46);
      \draw (axis cs:-0.2,12.25) node[
        scale=0.5,
        anchor=base,
        text=black,
        rotate=0.0
      ]{10.25};
      \draw (axis cs:0.8,23.97) node[
        scale=0.5,
        anchor=base,
        text=black,
        rotate=0.0
      ]{21.97};
      \draw (axis cs:1.8,30.57) node[
        scale=0.5,
        anchor=base,
        text=black,
        rotate=0.0
      ]{28.57};
      \draw (axis cs:2.8,59.14) node[
        scale=0.5,
        anchor=base,
        text=black,
        rotate=0.0
      ]{57.14};
      \draw (axis cs:0.2,10.94) node[
        scale=0.5,
        anchor=base,
        text=black,
        rotate=0.0
      ]{8.94};
      \draw (axis cs:1.2,13.85) node[
        scale=0.5,
        anchor=base,
        text=black,
        rotate=0.0
      ]{11.85};
      \draw (axis cs:2.2,27.5) node[
        scale=0.5,
        anchor=base,
        text=black,
        rotate=0.0
      ]{25.50};
      \draw (axis cs:3.2,37.46) node[
        scale=0.5,
        anchor=base,
        text=black,
        rotate=0.0
      ]{35.46};
      \end{groupplot}
      
      \end{tikzpicture}
      

==> figures/eval3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green}{RGB}{0,128,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
    \begin{groupplot}[group style={group size=2 by 1, horizontal sep=3cm},
        title style={font=\Large},
    label style={font=\large},
    tick label style={font=\large},
    legend style={font=\large}]
    \nextgroupplot[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    tick pos=left,
    title={OPT-13B},
    x grid style={darkgray176},
    xlabel={Batch Size},
    xmajorgrids,
    xmin=-0.25, xmax=5.25,
    xtick style={color=black},
    xtick={0,1,2,3,4,5},
    xtick={0,1,2,3,4,5},
    xticklabels={4,8,16,32,64,128},
    xticklabels={4,8,16,32,64,128},
    y grid style={darkgray176},
    ylabel={TPOT (ms)},
    ymajorgrids,
    ymin=6.4835, ymax=91.9865,
    ytick style={color=black}
    ]
    \addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
    table {%
    0 88.1
    1 44.066
    2 27.8875
    3 20.9
    4 10.46
    5 10.37
    };
    \addlegendentry{OPT-13B}
    
    \nextgroupplot[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    scaled y ticks=manual:{}{\pgfmathparse{#1}},
    tick align=outside,
    tick pos=left,
    title={LLaMA-13B},
    x grid style={darkgray176},
    xlabel={Batch Size},
    xmajorgrids,
    xmin=-0.25, xmax=5.25,
    xtick style={color=black},
    xtick={0,1,2,3,4,5},
    xtick={0,1,2,3,4,5},
    xticklabels={4,8,16,32,64,128},
    xticklabels={4,8,16,32,64,128},
    y grid style={darkgray176},
    ylabel={TPOT (ms)},
    ymajorgrids,
    ymin=6.4835, ymax=91.9865,
    ytick style={color=black},
    % yticklabels={}
    ]
    \addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
    table {%
    0 87.5
    1 43.5
    2 27.5
    3 20.5
    4 10.8
    5 10.6
    };
    \addlegendentry{LLaMA-13B}
    \end{groupplot}
    
    \end{tikzpicture}
    

==> figures/eval3a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
    \begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    tick pos=left,
    title={OPT-13B},
    x grid style={darkgray176},
    xlabel={Batch Size},
    xmajorgrids,
    xmin=-0.25, xmax=5.25,
    xtick style={color=black},
    xtick={0,1,2,3,4,5},
    xtick={0,1,2,3,4,5},
    xticklabels={4,8,16,32,64,128},
    xticklabels={4,8,16,32,64,128},
    y grid style={darkgray176},
    ylabel={TPOT (ms)},
    ymajorgrids,
    ymin=6.4835, ymax=91.9865,
    ytick style={color=black}
    ]
    \addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
    table {%
    0 88.1
    1 44.066
    2 27.8875
    3 20.9
    4 10.46
    5 10.37
    };
    \addlegendentry{OPT-13B}
    \end{axis}
    
    \end{tikzpicture}
    

==> figures/eval3b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green}{RGB}{0,128,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
    \begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    tick pos=left,
    title={LLaMA-13B},
    x grid style={darkgray176},
    xlabel={Batch Size},
    xmajorgrids,
    xmin=-0.25, xmax=5.25,
    xtick style={color=black},
    xtick={0,1,2,3,4,5},
    xtick={0,1,2,3,4,5},
    xticklabels={4,8,16,32,64,128},
    xticklabels={4,8,16,32,64,128},
    y grid style={darkgray176},
    ymajorgrids,
    ymin=6.755, ymax=91.345,
    ytick style={color=black}
    ]
    \addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
    table {%
    0 87.5
    1 43.5
    2 27.5
    3 20.5
    4 10.8
    5 10.6
    };
    \addlegendentry{LLaMA-13B}
    \end{axis}
    
    \end{tikzpicture}
    

==> figures/eval4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
        title style={font=\Large},
        label style={font=\large},
        tick label style={font=\large},
        legend style={font=\large},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={Interval},
    xmajorgrids,
    xmin=1.7, xmax=8.3,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Max Length (tokens)},
    ymajorgrids,
    ymin=8840.8, ymax=20615.2,
    ytick style={color=black}
    ]
    \addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
    table {%
    2 20080
    3 15440
    4 13904
    5 12352
    6 11584
    7 10816
    8 10816
    };
    \addplot [semithick, darkorange25512714, dashed]
    table {%
    1.7 9376
    8.3 9376
    };
    \end{axis}
    
    \end{tikzpicture}
    

==> figures/evalbandwidth.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{gray}{RGB}{128,128,128}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  
  \begin{axis}[
  legend cell align={left},
  legend columns=3,
  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.2)}, anchor=north, draw=none},
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  xlabel={Batch Size},
  xmin=-0.5125, xmax=2.5125,
  xtick style={color=black},
  xtick={0,1,2},
  xticklabels={8,16,32},
  y grid style={darkgray176},
  ylabel={TPOT (ms)},
  ymin=0, ymax=120.4875,
  ytick style={color=black}
  ]
  \draw[draw=none,fill=steelblue31119180] (axis cs:-0.375,0) rectangle (axis cs:-0.125,76.99);
  \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
  \addlegendentry{\sys-OPT}
  
  \draw[draw=none,fill=steelblue31119180] (axis cs:0.625,0) rectangle (axis cs:0.875,39.91);
  \draw[draw=none,fill=steelblue31119180] (axis cs:1.625,0) rectangle (axis cs:1.875,20.16);
  \draw[draw=none,fill=forestgreen4416044] (axis cs:-0.125,0) rectangle (axis cs:0.125,81.756375);
  \addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
  \addlegendentry{\sys-LLaMA}
  
  \draw[draw=none,fill=forestgreen4416044] (axis cs:0.875,0) rectangle (axis cs:1.125,40.6360625);
  \draw[draw=none,fill=forestgreen4416044] (axis cs:1.875,0) rectangle (axis cs:2.125,20.31803125);
  \draw[draw=none,fill=darkorange25512714] (axis cs:0.125,0) rectangle (axis cs:0.375,114.75);
  \addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
  \addlegendentry{FlexGen-OPT}
  
  \draw[draw=none,fill=darkorange25512714] (axis cs:1.125,0) rectangle (axis cs:1.375,100.43);
  \draw[draw=none,fill=darkorange25512714] (axis cs:2.125,0) rectangle (axis cs:2.375,58.44);
  \addplot [gray, dashed, forget plot]
  table {%
  -0.5125 100
  2.5125 100
  };
  \end{axis}
  
  \end{tikzpicture}
  

==> figures/moti1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange24513324}{RGB}{245,133,24}
  \definecolor{steelblue76120168}{RGB}{76,120,168}
  
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm},
    title style={font=\Large},
    label style={font=\large},
    tick label style={font=\large},
    legend style={font=\large}]
  \nextgroupplot[
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=none
  },
  tick align=outside,
  tick pos=left,
  title={(a) Prefill vs Decoding},
  x grid style={darkgray176},
  xmin=-0.485, xmax=2.485,
  xtick style={color=black},
  xtick={0,1,2},
  xticklabels={Qwen2-beta-7B,OPT-13B,LLaMA-13B},
  y grid style={darkgray176},
  ylabel={Ratio of Latency to SLO.},
  ymin=0, ymax=7.8015,
  ytick style={color=black}
  ]
  \draw[draw=none,fill=steelblue76120168] (axis cs:-0.35,0) rectangle (axis cs:0,1.33);
  \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue76120168}
  \addlegendentry{Prefill}
  
  \draw[draw=none,fill=steelblue76120168] (axis cs:0.65,0) rectangle (axis cs:1,1.2);
  \draw[draw=none,fill=steelblue76120168] (axis cs:1.65,0) rectangle (axis cs:2,1.59);
  \draw[draw=none,fill=darkorange24513324] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,7.43);
  \addlegendimage{ybar,ybar legend,draw=none,fill=darkorange24513324}
  \addlegendentry{Decoding}
  
  \draw[draw=none,fill=darkorange24513324] (axis cs:1,0) rectangle (axis cs:1.35,6.8);
  \draw[draw=none,fill=darkorange24513324] (axis cs:2,0) rectangle (axis cs:2.35,7.06);
  
  \nextgroupplot[
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=none
  },
  tick align=outside,
  tick pos=left,
  title={(b) Compute vs Transfer },
  x grid style={darkgray176},
  xmin=-0.3525, xmax=1.3525,
  xtick style={color=black},
  xtick={0,1},
  xticklabels={Prefill,Decoding},
  y grid style={darkgray176},
  ylabel={Latency (ms)},
  ymin=0, ymax=19.0344,
  ytick style={color=black}
  ]
  \draw[draw=none,fill=steelblue76120168] (axis cs:-0.275,0) rectangle (axis cs:-0.075,5.268);
  \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue76120168}
  \addlegendentry{Compute}
  
  \draw[draw=none,fill=steelblue76120168] (axis cs:0.725,0) rectangle (axis cs:0.925,1.312);
  \draw[draw=none,fill=darkorange24513324] (axis cs:0.075,0) rectangle (axis cs:0.275,18.128);
  \addlegendimage{ybar,ybar legend,draw=none,fill=darkorange24513324}
  \addlegendentry{Transfer}
  
  \draw[draw=none,fill=darkorange24513324] (axis cs:1.075,0) rectangle (axis cs:1.275,18.128);
  \end{groupplot}
  
  \end{tikzpicture}
  

==> figures/moti1b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  
  \begin{axis}[
    title style={font=\Large},
    label style={font=\large},
    tick label style={font=\large},
    legend style={font=\large},
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=lightgray204
  },
  tick align=outside,
  tick pos=left,
  % title={Throughput Comparison: \sys vs DeepSpeed},
  x grid style={darkgray176},
  xlabel={Batch Size},
  xmajorgrids,
  xmin=-0.36, xmax=3.71,
  xtick style={color=black},
  xtick={0.175,1.175,2.175,3.175},
  xticklabels={4,8,16,32},
  y grid style={darkgray176},
  ylabel={Throughput (tokens/sec)},
  ymajorgrids,
  ymin=0, ymax=357,
  ytick style={color=black}
  ]
  \draw[draw=none,fill=steelblue31119180] (axis cs:-0.175,0) rectangle (axis cs:0.175,51.54);
  \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
  \addlegendentry{\sys}
  
  \draw[draw=none,fill=steelblue31119180] (axis cs:0.825,0) rectangle (axis cs:1.175,103);
  \draw[draw=none,fill=steelblue31119180] (axis cs:1.825,0) rectangle (axis cs:2.175,170);
  \draw[draw=none,fill=steelblue31119180] (axis cs:2.825,0) rectangle (axis cs:3.175,340);
  \draw[draw=none,fill=darkorange25512714] (axis cs:0.175,0) rectangle (axis cs:0.525,6.26);
  \addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
  \addlegendentry{DeepSpeed}
  
  \draw[draw=none,fill=darkorange25512714] (axis cs:1.175,0) rectangle (axis cs:1.525,12.52);
  \draw[draw=none,fill=darkorange25512714] (axis cs:2.175,0) rectangle (axis cs:2.525,25);
  \draw[draw=none,fill=darkorange25512714] (axis cs:3.175,0) rectangle (axis cs:3.525,50);
  \end{axis}
  
  \end{tikzpicture}
  

==> figures/moti2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green}{RGB}{0,128,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
    \begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm},
      title style={font=\Large},
    label style={font=\large},
    tick label style={font=\large},
    legend style={font=\large}]
      \nextgroupplot[
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.03,0.97)},
          anchor=north west,
          draw=lightgray204
        },
        tick align=outside,
        tick pos=left,
        title={(a) Sequence Length = 512},
        x grid style={darkgray176},
        xlabel={Batch Size},
        xmajorgrids,
        xmin=-1.1, xmax=67.1,
        xtick style={color=black},
        y grid style={darkgray176},
        ylabel={Latency (ms)},
        ymajorgrids,
        ymin=10.3955, ymax=142.7145,
        ytick style={color=black}
        ]
        \addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
        table {%
        2 16.41
        4 18.091
        8 21.79
        16 30.277
        32 49.604
        64 84.493
        };
        \addlegendentry{Estimated}
        \addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}]
        table {%
        2 32.85
        4 36.17
        8 42.91
        16 56.72
        32 83.74
        64 136.7
        };
        \addlegendentry{Actual}
        
        \nextgroupplot[
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        tick pos=left,
        title={(b) Batch Size = 16},
        x grid style={darkgray176},
        xlabel={Sequence Length},
        xmajorgrids,
        xmin=16, xmax=1072,
        xtick style={color=black},
        y grid style={darkgray176},
        ylabel={Latency (ms)},
        ymajorgrids,
        ymin=10.3955, ymax=142.7145,
        ytick style={color=black},
        ]
        \addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
        table {%
        64 17.043
        128 18.709
        256 21.87
        512 29.08
        1024 49.196
        };
        \addlegendentry{Estimated}
        \addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}]
        table {%
        64 33.04
        128 36.06
        256 42.54
        512 56.72
        1024 87.42
        };
        \addlegendentry{Actual}
        \end{groupplot}
        
        \end{tikzpicture}
        

==> figures/moti2b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm},
    title style={font=\Large},
    label style={font=\large},
    tick label style={font=\large},
    legend style={font=\large}]
  \nextgroupplot[
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=none
  },
  tick align=outside,
  tick pos=left,
  title={(a) Memory Usage on Offloading Devices},
  x grid style={darkgray176},
  xlabel={Batch Size},
  xmin=-0.38, xmax=1.38,
  xtick style={color=black},
  xtick={0,1},
  xticklabels={8,32},
  y grid style={darkgray176},
  ylabel={Memory Usage (GB)},
  ymin=0, ymax=12.5685,
  ytick style={color=black}
  ]
  \draw[draw=none,fill=steelblue31119180] (axis cs:-0.3,0) rectangle (axis cs:0,7.77);
  \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
  \addlegendentry{\sys}
  
  \draw[draw=none,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:1,11.97);
  \draw[draw=none,fill=darkorange25512714] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.3,4.8);
  \addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
  \addlegendentry{FlexGen}
  
  \draw[draw=none,fill=darkorange25512714] (axis cs:1,0) rectangle (axis cs:1.3,5.57);
  \draw (axis cs:-0.2,7.97) node[
    scale=0.5,
    anchor=base,
    text=black,
    rotate=0.0
  ]{7.77};
  \draw (axis cs:0.8,12.17) node[
    scale=0.5,
    anchor=base,
    text=black,
    rotate=0.0
  ]{11.97};
  \draw (axis cs:0.2,5) node[
    scale=0.5,
    anchor=base,
    text=black,
    rotate=0.0
  ]{4.80};
  \draw (axis cs:1.2,5.77) node[
    scale=0.5,
    anchor=base,
    text=black,
    rotate=0.0
  ]{5.57};
  
  \nextgroupplot[
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=none
  },
  tick align=outside,
  tick pos=left,
  title={(b) Throughput Comparison},
  x grid style={darkgray176},
  xlabel={Batch Size},
  xmin=-0.38, xmax=1.38,
  xtick style={color=black},
  xtick={0,1},
  xticklabels={8,32},
  y grid style={darkgray176},
  ylabel={Throughput (tokens/s)},
  ymin=0, ymax=59.997,
  ytick style={color=black}
  ]
  \draw[draw=none,fill=steelblue31119180] (axis cs:-0.3,0) rectangle (axis cs:0,21.97);
  \draw[draw=none,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:1,57.14);
  \draw[draw=none,fill=darkorange25512714] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.3,11.85);
  \draw[draw=none,fill=darkorange25512714] (axis cs:1,0) rectangle (axis cs:1.3,35.46);
  \draw (axis cs:-0.2,23.97) node[
    scale=0.5,
    anchor=base,
    text=black,
    rotate=0.0
  ]{21.97};
  \draw (axis cs:0.8,59.14) node[
    scale=0.5,
    anchor=base,
    text=black,
    rotate=0.0
  ]{57.14};
  \draw (axis cs:0.2,13.85) node[
    scale=0.5,
    anchor=base,
    text=black,
    rotate=0.0
  ]{11.85};
  \draw (axis cs:1.2,37.46) node[
    scale=0.5,
    anchor=base,
    text=black,
    rotate=0.0
  ]{35.46};
  \end{groupplot}
  
  \end{tikzpicture}
  

==> figures/profileraccu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  
  \begin{groupplot}[group style={group size=3 by 1, horizontal sep=3cm},
    title style={font=\Large},
    label style={font=\large},
    tick label style={font=\large},
    legend style={font=\large}]
  \nextgroupplot[
  legend cell align={left},
  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  tick align=outside,
  tick pos=left,
  title={(a) TTFT Analysis},
  x grid style={darkgray176},
  xlabel={Interval Configuration},
  xmin=-0.37, xmax=3.37,
  xtick style={color=black},
  xtick={0,1,2,3},
  xticklabels={2,3,4,5},
  y grid style={darkgray176},
  ylabel={TTFT (ms)},
  ymin=0, ymax=359.541,
  ytick style={color=black}
  ]
  \draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,342.42);
  \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
  \addlegendentry{TTFT}
  
  \draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,229.157);
  \draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,223.35);
  \draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,210.9);
  \addplot [semithick, crimson2143940, dashed]
  table {%
  -0.37 300.9
  3.37 300.9
  };
  \addlegendentry{SLO}
  
  \nextgroupplot[
  legend cell align={left},
  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  tick align=outside,
  tick pos=left,
  title={(b) TPOT Analysis},
  x grid style={darkgray176},
  xlabel={Interval Configuration},
  xmin=-0.37, xmax=3.37,
  xtick style={color=black},
  xtick={0,1,2,3},
  xticklabels={5,6,8,10},
  y grid style={darkgray176},
  ylabel={TPOT (ms)},
  ymin=0, ymax=130.1265,
  ytick style={color=black}
  ]
  \draw[draw=none,fill=forestgreen4416044] (axis cs:-0.2,0) rectangle (axis cs:0.2,123.93);
  \addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
  \addlegendentry{TPOT}
  
  \draw[draw=none,fill=forestgreen4416044] (axis cs:0.8,0) rectangle (axis cs:1.2,115.03);
  \draw[draw=none,fill=forestgreen4416044] (axis cs:1.8,0) rectangle (axis cs:2.2,89.388);
  \draw[draw=none,fill=forestgreen4416044] (axis cs:2.8,0) rectangle (axis cs:3.2,68.17);
  \addplot [semithick, crimson2143940, dashed]
  table {%
  -0.369999999999999 90
  3.37 90
  };
  \addlegendentry{SLO}
  
  \nextgroupplot[
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=lightgray204
  },
  tick align=outside,
  tick pos=left,
  title={(c) Memory Usage Analysis},
  x grid style={darkgray176},
  xlabel={Interval Configuration},
  xmin=-0.63, xmax=6.63,
  xtick style={color=black},
  xtick={0,1,2,3,4,5,6},
  xticklabels={2,3,4,5,6,8,10},
  y grid style={darkgray176},
  ylabel={Memory Usage (GB)},
  ymin=0, ymax=22.96875,
  ytick style={color=black}
  ]
  \draw[draw=none,fill=darkorange25512714] (axis cs:-0.3,0) rectangle (axis cs:0.3,11.5);
  \addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
  \addlegendentry{Memory Usage}
  
  \draw[draw=none,fill=darkorange25512714] (axis cs:0.7,0) rectangle (axis cs:1.3,15.8);
  \draw[draw=none,fill=darkorange25512714] (axis cs:1.7,0) rectangle (axis cs:2.3,17.25);
  \draw[draw=none,fill=darkorange25512714] (axis cs:2.7,0) rectangle (axis cs:3.3,18.69);
  \draw[draw=none,fill=darkorange25512714] (axis cs:3.7,0) rectangle (axis cs:4.3,21.125);
  \draw[draw=none,fill=darkorange25512714] (axis cs:4.7,0) rectangle (axis cs:5.3,21.5);
  \draw[draw=none,fill=darkorange25512714] (axis cs:5.7,0) rectangle (axis cs:6.3,21.875);
  \end{groupplot}
  
  \end{tikzpicture}
  

==> figures/updated_memory_usage_with_kv_cache.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{goldenrod24214243}{RGB}{242,142,43}
  \definecolor{mediumaquamarine118183178}{RGB}{118,183,178}
  \definecolor{mediumseagreen8916179}{RGB}{89,161,79}
  
  \begin{axis}[
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  xlabel={Models},
  xmin=-0.265, xmax=2.265,
  xtick style={color=black},
  xtick={0,1,2},
  xticklabels={Qwen2-72B,OPT-66B,LLaMA-70B},
  y grid style={darkgray176},
  ylabel={Memory (GB)},
  ymin=0, ymax=197,
  ytick style={color=black}
  ]
  \draw[draw=black,fill=mediumaquamarine118183178,line width=0.32pt] (axis cs:-0.15,0) rectangle (axis cs:0.15,167);
  \draw[draw=black,fill=goldenrod24214243,line width=0.32pt] (axis cs:0.85,0) rectangle (axis cs:1.15,153);
  \draw[draw=black,fill=mediumseagreen8916179,line width=0.32pt] (axis cs:1.85,0) rectangle (axis cs:2.15,162);
  \addplot [thick, crimson2143940, dashed]
  table {%
  -0.265 80
  2.265 80
  };
  \end{axis}
  
  \end{tikzpicture}
  
